On-Policy Distillation with Negative-Policy Rollouts

On-policy distillation (OPD) has been widely studied as a post-training method in which a student model obtains token-level supervision from a stronger teacher on its own rollouts. Recent studies have improved OPD through alternative distillation reward formulations and teacher configurations, while the objective of distillation remains centered on mimicking the teacher. However, when a stronger teacher has limited distributional overlap with the student, such positive guidance can provide insufficient learning signals. In this work, we introduce Negative-Policy OPD (NP-OPD), which complements teacher supervision with rollouts from a lower-performing, lower-capability negative policy that serves as a negative reference for the student. Rather than modifying the distillation reward formulation, NP-OPD introduces the negative policy at the rollout stage, continuously supplying tokens preferred by the negative policy over the teacher so that they remain exposed to teacher supervision throughout training. This provides an explicit negative signal through negative-policy rollouts while preserving the positive teacher supervision used in OPD. Through extensive experiments, we show that NP-OPD improves OPD across model scales, generation modes, reasoning domains, and different OPD variants. Furthermore, our analyses show that NP-OPD effectively suppresses tokens preferred by the negative policy over the teacher and moves the student away from the negative policy. These results support our design of introducing negative signals through negative-policy rollouts and provide new insight into the role of the rollout policy in OPD. Code will be available at https://github.com/naver-ai/np-opd.

==> figs/bow_2.tex <==
% =====================================================================
%  Figure (a) — (b) 와 동일한 pgfplots 축 스타일(ldacc)로 재작성.
%  preamble 요구사항:
%    \usepackage{pgfplots,amsmath,caption,subcaption}   % subcaption 다시 필요(0.75 minipage 내 2 subfigure)
%    \pgfplotsset{compat=1.18}
%    \usetikzlibrary{arrows.meta}
%  (b) 에서 쓰던 ldacc / an 스타일을 그대로 재사용하고,
%  (a) 전용 스타일(ptmark, idl, zline, cmark)만 아래에 추가로 정의함.
% =====================================================================
\definecolor{ink}{HTML}{1A1F24}  \definecolor{mut}{HTML}{8A929B}
\definecolor{mutt}{HTML}{E7E8EA}
\definecolor{grn}{HTML}{3F9D5A}  \definecolor{org}{HTML}{E05A1F}
\definecolor{blu}{HTML}{3F9DD8}  \definecolor{mag}{HTML}{B03AA0}
 
% 두 패널 공통 크기. scale only axis=true 이므로 아래 값은 "축 안쪽" 크기이며,
% 라벨/눈금 자리는 subfigure 폭(0.552 vs 0.424)으로 따로 확보한다.
\newcommand{\panelw}{3.5cm}    % plot 영역(축 안쪽) 크기 — 세 패널 공통
\newcommand{\panelh}{2.5cm}    % x:y 범위비 0.213:0.128 -> y=x 가 정확히 45도
% y축 제목과 눈금 사이 거리. 양수 = 더 멀리, 음수 = 축에 더 붙임. (0pt 가 pgfplots 기본)
\newcommand{\ylabsep}{-5pt}
 
\pgfplotsset{
  % --- per-word scatter ---
  % pgf 의 mark=* 는 항상 fill+stroke 를 하므로 draw=none 이 먹지 않는다.
  % → 플롯 색 자체를 mut 로 주고, 테두리색도 fill 과 같은 mut 로 명시해야
  %   검정 테두리가 사라진다.
  ptmark/.style={only marks, color=mut, mark=*, mark size=1.1pt,
                 mark options={solid, draw=mut, fill=mut, opacity=0.45}},
  % --- identity line y = x ---
  idl/.style={mut, dashed, line width=1.0pt},
  % --- zero reference lines ---
  zline/.style={mut, opacity=0.55, dotted, line width=0.8pt},
  % --- centroid crosshair (회색 점 위에서 잘 보이도록 크게 + 흰 후광) ---
  chalo/.style={only marks, color=white, mark=*, mark size=3.4pt,
                mark options={draw=white, fill=white, line width=0.6pt}},
  cmark/.style={only marks, color=mag, mark=+, mark size=6.2pt,
                mark options={mag, line width=1.9pt}},
  cdot/.style={only marks, color=mag, mark=*, mark size=2.4pt,
               mark options={draw=white, line width=0.9pt, fill=mag}},
}
 
\begin{figure}[t]
% \vspace{-.5em}
\centering
%% ------------------------------------------------------------------ (a)
\begin{minipage}[t]{0.65\textwidth}
\centering
\begin{subfigure}[b]{0.525\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[ldacc,
  scale only axis=true, width=\panelw, height=\panelh,
  xmin=-0.105, xmax=0.108, ymin=-0.05, ymax=0.078,
  xtick={-0.08,0,0.08},
  ytick={-0.04,0,0.04},
  scaled ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  enlargelimits=false,
  xlabel={NOR ($\uparrow$)},
  ylabel={NOR under OPD ($\uparrow$)},
  ylabel style={yshift=\ylabsep},
  clip mode=individual,
  label style={font=\footnotesize},
  ticklabel style={font=\scriptsize}
]
\addplot[zline, forget plot] coordinates {(-0.105,0) (0.108,0)};
\addplot[zline, forget plot] coordinates {(0,-0.05) (0,0.078)};
\addplot[idl, forget plot, domain=-0.05:0.078, samples=2] {x}
        node[pos=0.8, sloped, above, mut, font=\scriptsize, inner sep=2pt] {$y=x$};
\addplot[ptmark, forget plot] coordinates {
  (0.01465,0.01465) (0.02167,0.00292) (-0.01166,-0.00741) (0.00435,-0.00476) (0.03213,0.02301)
  (0.01820,0.00190) (-0.00052,-0.00874) (0.01174,-0.00555) (0.03057,0.02750) (0.00219,-0.00160)
  (0.03455,0.00427) (-0.01053,-0.01921) (0.00941,-0.00149) (0.05727,0.02291) (0.02446,0.00259)
  (0.02220,-0.00352) (0.03833,0.00356) (0.00832,-0.00557) (0.01779,0.00592) (0.02365,0.00895)
  (-0.00778,0.00157) (0.02255,-0.01289) (0.02223,0.01349) (-0.00536,-0.01507) (0.03462,0.01043)
  (0.00451,0.01347) (0.01750,-0.00712) (0.01370,-0.00962) (0.01750,0.00796) (0.06379,0.05794)
  (0.00967,-0.00253) (0.01384,0.00009) (0.01348,0.00421) (0.01857,-0.00689) (0.01820,-0.00594)
  (-0.00335,-0.00867) (0.02212,0.00981) (0.01445,0.00700) (0.02998,0.02262) (0.00978,0.00077)
  (0.02630,0.00552) (0.03739,0.02247) (0.01645,-0.00670) (-0.00240,-0.00639) (0.01853,0.00345)
  (0.04530,0.02454) (0.07385,0.03766) (0.01677,0.01201) (0.00851,0.00015) (0.01332,0.00567)
  (0.01011,-0.00334) (0.00348,0.00912) (0.02610,0.01182) (0.04513,0.02263) (0.01947,0.00395)
  (-0.02888,-0.04388) (0.01426,0.00515) (0.05614,0.03764) (0.00502,0.00558) (0.02387,-0.00080)
  (-0.00869,-0.02869) (0.01949,-0.00754) (0.02640,0.02208) (0.00668,-0.01851) (0.00853,-0.01123)
  (0.00411,-0.02175) (0.02081,0.00012) (0.03696,0.02035) (0.01911,0.00309) (0.03083,0.01272)
  (0.02325,-0.00271) (0.02005,-0.01676) (-0.01659,-0.00106) (-0.00326,-0.00460) (0.03774,0.00644)
  (0.02588,0.01480) (0.02487,0.01460) (0.02852,0.00247) (0.02641,-0.01073) (0.01943,-0.01343)
  (-0.01937,-0.01555) (0.04252,0.02745) (0.02870,0.01504) (-0.00583,-0.01257) (0.03188,0.01547)
  (0.03326,0.04230) (0.01776,0.01990) (0.01785,-0.00297) (-0.01431,-0.03138) (0.01125,-0.01494)
  (0.02735,-0.00386) (0.00943,-0.00836) (-0.02137,-0.03379) (0.01718,0.00266) (0.02009,-0.00759)
  (-0.00351,-0.02069) (0.03625,-0.00055) (0.01963,0.00459) (-0.00746,-0.01988) (-0.01472,-0.02016)
  (0.00145,-0.01468) (0.00307,-0.00990) (0.02859,0.00906) (-0.00519,-0.01763) (0.01599,-0.01116)
  (-0.01076,-0.01107) (-0.01528,-0.02937) (0.01350,-0.00817) (-0.00038,-0.01429) (0.01287,-0.01123)
  (0.01319,0.00482) (0.01863,-0.00345) (0.01258,0.01660) (0.00490,0.00342) (-0.00899,-0.01287)
  (0.03719,0.02839) (0.05705,0.05753) (0.00103,0.00539) (0.00385,-0.00772) (0.02540,0.00793)
  (0.00162,-0.01184) (0.01170,0.00222) (0.01378,-0.01151) (-0.02224,-0.02024) (0.00417,-0.00680)
  (0.01033,0.01032) (-0.01987,-0.02841) (0.02002,0.01506) (0.06236,0.02303) (0.01176,-0.00147)
  (0.00771,0.00188) (0.04193,0.02049) (0.01894,0.00373) (0.01184,-0.00125) (0.00812,0.00414)
  (0.01740,-0.00751) (0.03267,0.01411) (0.03076,0.00538) (0.02371,0.00975) (0.02573,0.00662)
  (0.00546,0.00816) (0.02511,0.00782) (0.00396,-0.01457) (-0.02808,-0.03580) (0.01327,0.00940)
  (0.02066,0.00358) (-0.00529,-0.02329) (0.03512,0.00221) (0.03196,-0.00259) (0.00838,-0.00044)
  (0.01627,-0.00191) (0.02085,-0.00519) (0.01538,-0.00354) (0.00772,-0.00670) (0.01345,-0.00734)
  (0.00640,-0.00477) (0.01642,0.00140) (0.03106,0.00419) (0.00333,-0.01387) (0.00299,0.00771)
  (0.01600,0.00263) (0.01554,0.00426) (0.00511,-0.00435) (0.00617,0.01972) (0.01085,-0.00823)
  (-0.01117,-0.01730) (0.00689,-0.01253) (0.00936,-0.00795) (0.01743,0.00411) (0.00257,-0.02489)
  (0.00804,0.00729) (-0.00120,-0.00114) (-0.00947,-0.01078) (0.00338,-0.00442) (0.01627,-0.00504)
  (0.01165,-0.01257) (0.01782,-0.00288) (0.05415,0.02032) (0.02797,0.00263) (0.00616,-0.00347)
  (0.01252,0.01848) (0.03200,0.00313) (0.00067,-0.00624) (0.01190,-0.00047) (0.01986,-0.00653)
  (0.02863,0.01767) (0.00498,0.00953) (-0.00386,-0.02191) (0.04733,0.01334) (0.00075,-0.00573)
  (0.02839,0.00255) (0.00962,-0.00239) (0.00618,-0.00275) (0.02289,0.00978) (0.02546,0.01273)
  (0.03785,0.00772) (0.02137,-0.01121) (0.02245,0.00215) (0.00676,0.01002) (0.02613,0.00395)
  (-0.01835,-0.02323) (0.02783,0.01093) (0.06490,0.05821) (0.02062,0.00444) (0.03070,0.01260)
  (0.00288,-0.00074) (0.02706,0.00702) (0.01634,0.00157) (0.07507,0.07163) (0.02841,0.01274)
  (0.02475,0.01285) (0.03559,0.01712) (-0.00094,-0.01098) (0.03745,0.01572) (0.03097,0.00841)
  (0.02524,0.01048) (0.00649,-0.00340) (0.05202,0.01531) (0.04371,0.01152) (0.06865,0.03995)
  (0.03615,0.01768) (0.03978,0.03227) (0.02179,0.02227) (0.03168,0.00801) (0.03776,0.01354)
  (0.04343,0.02351) (0.01431,-0.00468) (0.00704,-0.01042) (0.02239,0.00998) (0.03625,0.03243)
  (0.02352,0.00039) (0.04490,0.02350) (0.00265,0.00804) (0.01885,0.01518) (0.02175,0.00982)
  (0.04928,0.03963) (0.01328,0.01379) (0.00918,0.01526) (0.02100,-0.00043) (-0.00079,-0.01266)
  (0.01290,0.00869) (-0.00392,-0.00268) (0.01787,0.00377) (0.05711,0.04560) (0.05844,0.03990)
  (0.10166,0.06194) (0.06990,0.05676) (0.05158,0.04086) (0.02759,0.01475) (0.00151,-0.00653)
  (0.04089,0.02998) (0.01701,0.01963) (-0.00443,-0.00875) (0.02013,0.00627) (0.04420,0.02824)
  (0.02669,0.02028) (0.03392,0.01576) (0.03956,0.03081) (0.01196,0.01520) (0.00296,-0.00439)
  (0.01868,0.02484) (0.00404,-0.00326) (0.01548,0.00630) (0.03692,0.01757) (-0.00516,-0.03179)
  (0.04356,0.03369) (0.03863,0.01382) (0.03761,0.02446) (0.04238,0.02535) (0.03134,0.01893)
  (0.02546,0.02504) (0.01834,0.01887) (0.03017,0.00901) (0.05262,0.01876) (0.03442,0.01471)
  (0.01649,0.02210) (0.03004,0.01077) (0.01479,0.01606) (0.04755,0.02177) (0.03197,0.00234)
  (0.01503,0.01837) (-0.01150,-0.02700) (0.06625,0.03710) (0.01626,0.02782) (0.03256,0.02102)
  (0.04107,0.01284) (0.03981,0.00825) (0.01040,-0.00763) (0.03304,0.03092) (0.00770,-0.00143)
  (0.02466,0.01070) (0.01040,0.02275) (0.02963,0.01833) (0.01494,0.02247) (0.01247,-0.00519)
  (0.02883,0.01625) (0.00494,-0.00651) (-0.00063,0.00235) (0.03526,0.02742) (-0.00831,-0.01629)
};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(-0.105,0.00521) (0.01905,0.00521)};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(0.01905,-0.05) (0.01905,0.00521)};
\addplot[chalo, forget plot] coordinates {(0.01905,0.00521)};
\addplot[cmark, forget plot] coordinates {(0.01905,0.00521)};
\addplot[cdot, forget plot]  coordinates {(0.01905,0.00521)};
\node[font=\scriptsize, anchor=north west, inner sep=2pt] at (axis cs:-0.1015,0.0755)
     {\textcolor{mag}{$(0.019,\,0.005)$}};
\end{axis}
\end{tikzpicture}
\vspace{-1.7em}
\subcaption{\Name rollouts}\label{fig:away-ours}
\end{subfigure}
\begin{subfigure}[b]{0.405\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[ldacc,
  scale only axis=true, width=\panelw, height=\panelh,
  xmin=-0.105, xmax=0.108, ymin=-0.05, ymax=0.078,
  xtick={-0.08,0,0.08},
  ytick={-0.04,0,0.04},
  scaled ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  enlargelimits=false,
  xlabel={NOR ($\uparrow$)},
  yticklabels={},
  clip mode=individual,
  label style={font=\footnotesize},
  ticklabel style={font=\scriptsize},  
]
\addplot[zline, forget plot] coordinates {(-0.105,0) (0.108,0)};
\addplot[zline, forget plot] coordinates {(0,-0.05) (0,0.078)};
\addplot[idl, forget plot, domain=-0.05:0.078, samples=2] {x}
        node[pos=0.8, sloped, below, mut, font=\scriptsize, inner sep=2pt] {$y=x$};
\addplot[ptmark, forget plot] coordinates {
  (-0.00757,0.01465) (-0.03713,0.00292) (-0.06304,-0.00741) (-0.06716,-0.00476) (-0.03096,0.02301)
  (-0.06399,0.00190) (-0.07953,-0.00874) (-0.04232,-0.00555) (-0.00952,0.02750) (-0.05304,-0.00160)
  (-0.05058,0.00427) (-0.06106,-0.01921) (-0.01261,-0.00149) (0.00626,0.02291) (-0.03307,0.00259)
  (-0.01248,-0.00352) (-0.00148,0.00356) (-0.08504,-0.00557) (-0.00885,0.00592) (-0.00070,0.00895)
  (0.00834,0.00157) (-0.05324,-0.01289) (-0.03550,0.01349) (-0.07439,-0.01507) (-0.01417,0.01043)
  (-0.01089,0.01347) (-0.03694,-0.00712) (-0.04716,-0.00962) (-0.03849,0.00796) (0.02341,0.05794)
  (-0.05356,-0.00253) (-0.06776,0.00009) (-0.04822,0.00421) (-0.06224,-0.00689) (-0.05321,-0.00594)
  (-0.04739,-0.00867) (0.00516,0.00981) (-0.02329,0.00700) (-0.01071,0.02262) (-0.04708,0.00077)
  (-0.02570,0.00552) (-0.03300,0.02247) (-0.03218,-0.00670) (-0.06251,-0.00639) (-0.02789,0.00345)
  (-0.00266,0.02454) (-0.00738,0.03766) (-0.02662,0.01201) (-0.07599,0.00015) (-0.03628,0.00567)
  (-0.04600,-0.00334) (-0.08986,0.00912) (-0.02679,0.01182) (0.00952,0.02263) (-0.05523,0.00395)
  (-0.07317,-0.04388) (-0.05711,0.00515) (-0.00260,0.03764) (-0.03253,0.00558) (0.00784,-0.00080)
  (-0.03421,-0.02869) (-0.06212,-0.00754) (-0.01254,0.02208) (-0.04375,-0.01851) (-0.04447,-0.01123)
  (-0.03922,-0.02175) (-0.03000,0.00012) (-0.00788,0.02035) (-0.03733,0.00309) (-0.01468,0.01272)
  (-0.02711,-0.00271) (-0.04839,-0.01676) (-0.09156,-0.00106) (-0.04363,-0.00460) (-0.02633,0.00644)
  (-0.03070,0.01480) (-0.03620,0.01460) (-0.07000,0.00247) (-0.07638,-0.01073) (-0.07515,-0.01343)
  (-0.05567,-0.01555) (-0.00742,0.02745) (-0.02940,0.01504) (-0.05170,-0.01257) (-0.02494,0.01547)
  (-0.00169,0.04230) (-0.05431,0.01990) (-0.04197,-0.00297) (-0.06162,-0.03138) (-0.01929,-0.01494)
  (-0.02702,-0.00386) (-0.05573,-0.00836) (-0.07351,-0.03379) (-0.07016,0.00266) (-0.05978,-0.00759)
  (-0.03054,-0.02069) (-0.02496,-0.00055) (-0.02904,0.00459) (-0.08354,-0.01988) (-0.06617,-0.02016)
  (-0.04652,-0.01468) (-0.01889,-0.00990) (-0.00174,0.00906) (-0.05949,-0.01763) (-0.03679,-0.01116)
  (-0.08683,-0.01107) (-0.04881,-0.02937) (-0.03522,-0.00817) (-0.06182,-0.01429) (-0.08661,-0.01123)
  (-0.04600,0.00482) (-0.05674,-0.00345) (-0.03506,0.01660) (-0.08694,0.00342) (-0.05064,-0.01287)
  (-0.02595,0.02839) (0.03600,0.05753) (-0.06725,0.00539) (-0.05389,-0.00772) (0.02073,0.00793)
  (-0.05615,-0.01184) (-0.03395,0.00222) (-0.03153,-0.01151) (-0.04271,-0.02024) (-0.05713,-0.00680)
  (-0.00314,0.01032) (-0.09808,-0.02841) (-0.03394,0.01506) (-0.00326,0.02303) (-0.05011,-0.00147)
  (-0.06866,0.00188) (-0.01043,0.02049) (-0.05644,0.00373) (-0.05923,-0.00125) (-0.04173,0.00414)
  (-0.06134,-0.00751) (0.00618,0.01411) (-0.02544,0.00538) (-0.08317,0.00975) (-0.04170,0.00662)
  (-0.08385,0.00816) (-0.06816,0.00782) (-0.04668,-0.01457) (-0.07280,-0.03580) (-0.05079,0.00940)
  (-0.04292,0.00358) (-0.07075,-0.02329) (-0.04271,0.00221) (-0.05278,-0.00259) (-0.02696,-0.00044)
  (-0.02854,-0.00191) (-0.01853,-0.00519) (-0.01441,-0.00354) (-0.04574,-0.00670) (-0.06615,-0.00734)
  (-0.01439,-0.00477) (-0.04211,0.00140) (-0.06665,0.00419) (-0.01045,-0.01387) (-0.02866,0.00771)
  (-0.06374,0.00263) (-0.05349,0.00426) (-0.03951,-0.00435) (-0.05541,0.01972) (-0.08002,-0.00823)
  (-0.08112,-0.01730) (-0.01214,-0.01253) (-0.01737,-0.00795) (-0.05614,0.00411) (-0.05905,-0.02489)
  (-0.03836,0.00729) (-0.03063,-0.00114) (-0.04778,-0.01078) (-0.03709,-0.00442) (-0.03484,-0.00504)
  (-0.03912,-0.01257) (0.01255,-0.00288) (-0.02082,0.02032) (-0.02713,0.00263) (-0.04523,-0.00347)
  (-0.06680,0.01848) (-0.03852,0.00313) (-0.05963,-0.00624) (-0.05188,-0.00047) (-0.02517,-0.00653)
  (0.01283,0.01767) (-0.05056,0.00953) (-0.07902,-0.02191) (0.01051,0.01334) (-0.07954,-0.00573)
  (-0.03877,0.00255) (-0.06039,-0.00239) (-0.07357,-0.00275) (-0.04491,0.00978) (-0.01594,0.01273)
  (-0.00417,0.00772) (-0.07133,-0.01121) (-0.04558,0.00215) (-0.05023,0.01002) (-0.00292,0.00395)
  (-0.06013,-0.02323) (0.02032,0.01093) (0.02521,0.05821) (-0.02537,0.00444) (-0.03008,0.01260)
  (-0.03713,-0.00074) (-0.00541,0.00702) (0.00436,0.00157) (0.04629,0.07163) (-0.02603,0.01274)
  (0.02297,0.01285) (0.01176,0.01712) (-0.03311,-0.01098) (-0.01044,0.01572) (-0.01721,0.00841)
  (-0.02399,0.01048) (-0.01603,-0.00340) (-0.00731,0.01531) (-0.02389,0.01152) (0.00572,0.03995)
  (0.03061,0.01768) (0.01152,0.03227) (0.00417,0.02227) (-0.00805,0.00801) (-0.02094,0.01354)
  (-0.00294,0.02351) (-0.02650,-0.00468) (-0.01760,-0.01042) (-0.00348,0.00998) (0.01129,0.03243)
  (-0.01623,0.00039) (-0.01220,0.02350) (-0.01876,0.00804) (-0.01052,0.01518) (0.00185,0.00982)
  (0.00649,0.03963) (-0.02515,0.01379) (-0.00766,0.01526) (0.01144,-0.00043) (-0.01838,-0.01266)
  (-0.02446,0.00869) (-0.04705,-0.00268) (-0.00820,0.00377) (0.01868,0.04560) (0.03175,0.03990)
  (0.00519,0.06194) (0.03158,0.05676) (0.03030,0.04086) (-0.00286,0.01475) (0.00212,-0.00653)
  (-0.01996,0.02998) (-0.05122,0.01963) (-0.01759,-0.00875) (-0.01612,0.00627) (0.00064,0.02824)
  (0.00090,0.02028) (-0.02640,0.01576) (0.01750,0.03081) (-0.01147,0.01520) (-0.01217,-0.00439)
  (0.00116,0.02484) (-0.02665,-0.00326) (0.00075,0.00630) (-0.01939,0.01757) (-0.02839,-0.03179)
  (-0.00013,0.03369) (-0.03023,0.01382) (-0.01096,0.02446) (0.02103,0.02535) (0.01614,0.01893)
  (0.00185,0.02504) (0.00081,0.01887) (-0.01011,0.00901) (-0.02543,0.01876) (-0.01125,0.01471)
  (-0.00934,0.02210) (-0.02014,0.01077) (-0.00826,0.01606) (0.02361,0.02177) (-0.02247,0.00234)
  (-0.03737,0.01837) (-0.07229,-0.02700) (0.01167,0.03710) (-0.02840,0.02782) (-0.02031,0.02102)
  (-0.01919,0.01284) (-0.02474,0.00825) (-0.05373,-0.00763) (-0.00076,0.03092) (-0.02490,-0.00143)
  (-0.02980,0.01070) (-0.03254,0.02275) (-0.02911,0.01833) (-0.01197,0.02247) (-0.01071,-0.00519)
  (0.00944,0.01625) (-0.03751,-0.00651) (-0.01754,0.00235) (-0.02942,0.02742) (-0.00404,-0.01629)
};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(-0.105,0.00521) (-0.03028,0.00521)};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(-0.03028,-0.05) (-0.03028,0.00521)};
\addplot[chalo, forget plot] coordinates {(-0.03028,0.00521)};
\addplot[cmark, forget plot] coordinates {(-0.03028,0.00521)};
\addplot[cdot, forget plot]  coordinates {(-0.03028,0.00521)};
\node[font=\scriptsize, anchor=north west, inner sep=2pt] at (axis cs:-0.1015,0.0755)
     {\textcolor{mag}{$(-0.030,\,0.005)$}};
\end{axis}
\end{tikzpicture}
\vspace{-1.7em}
\subcaption{Teacher rollouts}\label{fig:away-8b}
\end{subfigure}
\vspace{-0.3em}
\caption{
\textbf{Reduction in overlap with the \name policy.}
Each point compares trajectory-level NOR under OPD (y-axis) and (a) negative-policy or (b) teacher rollouts (x-axis). Points below the diagonal indicate greater overlap reduction.
}
\label{fig:away-a}
\end{minipage}\hfill
\begin{minipage}[t]{0.33\textwidth}
\centering
\vspace{-11.5em}
\begin{tikzpicture}
\begin{axis}[ldacc,
  scale only axis=true, width=\panelw, height=\panelh,
  xmin=0.530, xmax=0.610, ymin=47.5, ymax=56.2,   % xmax 여유는 우측 계열 라벨 자리
  xtick={0.54,0.56,0.58,0.60},
  ytick={48,52,56},
  scaled ticks=false,
  xticklabel style={/pgf/number format/fixed zerofill, /pgf/number format/precision=2},
  xlabel={NSP ($\uparrow$)},
  ylabel={Average accuracy},
  ylabel style={yshift=\ylabsep},
  %% figRating 과 동일한 외형(회색 테두리 + 옅은 바탕 + 둥근 모서리 + 사각 스와치).
  %% 패널 폭이 3.5cm 뿐이라 2열/\scriptsize 는 들어가지 않아 1열 \tiny 로 둔다.
  legend style={at={(0.985,0.03)}, anchor=south east, legend columns=1,
                font=\tiny, draw=gray!30, fill=gray!4, rounded corners=2pt,
                inner xsep=2.5pt, inner ysep=1.5pt, row sep=-4pt,
                /tikz/every even column/.append style={column sep=-4pt}},
  legend image code/.code={\draw[#1] (0cm,-0.035cm) rectangle (0.13cm,0.075cm);},
  label style={font=\footnotesize},
  ticklabel style={font=\scriptsize}
]

%% ---- trend: 축 끝까지 --------------------------------------------------
\addplot[trd, line width=1.0pt, forget plot, domain=0.530:0.60785, samples=2]   % y=56.2(ymax) 에서 끊음
        {-0.937 + 94.00*x};

%% ---- on-policy -----------------------------------------------------------
%% selfmark 스타일이 'error bars/.cd' 로 끝나 뒤따르는 키가 error-bar 경로로 샌다.
%% -> /pgfplots/.cd 로 경로를 되돌린 뒤 mark options 를 덮어쓴다.
\addplot[selfmark, /pgfplots/.cd, mark=*,
         mark options={solid, fill=rew, draw=rew},
         draw=rew, fill=rew,   %% 범례 사각 스와치 색
         /tikz/mark size=2.0pt, error bars/x dir=none] coordinates {
  (0.5393,49.67)   % SEM 0.0033 | OPD    (구 48.77)
  (0.5795,52.82)   % SEM 0.0016 | exOPD  (구 52.93)
  (0.5742,53.71)   % SEM 0.0017 | OPD^2  (구 54.11)
};
\addlegendentry{On-policy}

%% ---- ours (alpha = 1.0) --------------------------------------------------
\addplot[weakmark, /pgfplots/.cd, mark=*,   %% weakmark 스타일의 사각 마크를 원으로 덮어씀(원래 있던 설정)
         mark options={solid, fill=lad, draw=lad},
         draw=lad, fill=lad,   %% 범례 사각 스와치 색
         /tikz/mark size=2.0pt, error bars/x dir=none] coordinates {
  (0.5587,51.65)   % SEM 0.0004 | OPD   <- default config  (구 50.73)
  (0.5824,53.12)   % SEM 0.0021 | exOPD  (구 52.84)
  (0.5843,54.73)   % SEM 0.0024 | OPD^2  (구 54.86)
};
\addlegendentry{\ours}

%% ---- labels ------------------------------------------------------------
\node[lbs, anchor=north west, xshift=1pt,  yshift=-2pt] at (axis cs:0.5393,49.67) {OPD};
\node[lbs, anchor=north west, xshift=1pt,  yshift=-4pt] at (axis cs:0.5795,52.82) {ExOPD};
\node[lbs, anchor=south east, xshift=-1pt, yshift=2pt]  at (axis cs:0.5742,53.71) {OPD$^2$};
\node[lbw, anchor=south east, xshift=-1pt, yshift=2pt]  at (axis cs:0.5587,51.65) {OPD};
\node[lbw, anchor=west,       xshift=2pt]               at (axis cs:0.5824,53.12) {ExOPD};
\node[lbw, anchor=west,       xshift=2pt]               at (axis cs:0.5843,54.73) {OPD$^2$};

\end{axis}
\end{tikzpicture}
\vspace{-.3em}
\caption{
\textbf{NSP across OPD variants.}
Each pair compares on-policy training with \ours for three formulations; OPD, ExOPD, and OPD$^2$.
% \ours yields higher $\mathrm{NSP}$ together with higher average accuracy.
}
\label{fig:nsp-reward}
\end{minipage}

% \vspace{-1em}
\end{figure}

==> figs/heldin_full.tex <==
% =====================================================================
%  Appendix figure: fig:away-a 의 생성기 사다리 확장 (\label{app:away-ladder})
%  gen_app_fig_away.py 로 생성 (hi300b, held-in 300). fig_3(a) 와 동일 규약:
%    x = rollout arm 의 (teacher 통제) NOR, y = NOR under OPD (4패널 공통), y=x 45도.
%    student Qwen3-1.7B, rollout 생성기만 0.6B/1.7B/4B/8B 로 바꾼 OPD arm.
%  preamble 요구사항: 본문 그림과 동일 (pgfplots, subcaption, ldacc 스타일).
% =====================================================================
\definecolor{ink}{HTML}{1A1F24}  \definecolor{mut}{HTML}{8A929B}
\definecolor{mag}{HTML}{B03AA0}

\pgfplotsset{
  ptmark/.style={only marks, color=mut, mark=*, mark size=1.1pt,
                 mark options={solid, draw=mut, fill=mut, opacity=0.45}},
  idl/.style={mut, dashed, line width=1.0pt},
  zline/.style={mut, opacity=0.55, dotted, line width=0.8pt},
  chalo/.style={only marks, color=white, mark=*, mark size=3.4pt,
                mark options={draw=white, fill=white, line width=0.6pt}},
  cmark/.style={only marks, color=mag, mark=+, mark size=6.2pt,
                mark options={mag, line width=1.9pt}},
  cdot/.style={only marks, color=mag, mark=*, mark size=2.4pt,
               mark options={draw=white, line width=0.9pt, fill=mag}},
}

\begin{figure}[h]
\centering
\begin{subfigure}[b]{0.40\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[ldacc,
  scale only axis=true, width=4.0cm, height=2.265cm,
  xmin=-0.118, xmax=0.108, ymin=-0.05, ymax=0.078,
  xtick={-0.08,0,0.08},
  ytick={-0.04,0,0.04},
  scaled ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  enlargelimits=false,
  xlabel={NOR ($\uparrow$)},
  ylabel={NOR under OPD ($\uparrow$)},
  ylabel style={yshift=-5pt},
  clip mode=individual,
  label style={font=\footnotesize},
  ticklabel style={font=\scriptsize}
]
\addplot[zline, forget plot] coordinates {(-0.118,0) (0.108,0)};
\addplot[zline, forget plot] coordinates {(0,-0.05) (0,0.078)};
\addplot[idl, forget plot, domain=-0.05:0.078, samples=2] {x}
        node[pos=0.8, sloped, above, mut, font=\scriptsize, inner sep=2pt] {$y=x$};
\addplot[ptmark, forget plot] coordinates {
  (0.01627,-0.00191) (0.00307,-0.00990) (0.01258,0.01660) (-0.02224,-0.02024) (0.00546,0.00816)
  (0.01345,-0.00734) (0.01743,0.00411) (0.02863,0.01767) (0.03785,0.00772) (0.01863,-0.00345)
  (0.01184,-0.00125) (0.01642,0.00140) (0.01782,-0.00288) (-0.01166,-0.00741) (0.05727,0.02291)
  (0.06379,0.05794) (0.02998,0.02262) (0.00348,0.00912) (0.02640,0.02208) (-0.00326,-0.00460)
  (0.03326,0.04230) (0.00943,-0.00836) (0.00832,-0.00557) (0.00851,0.00015) (0.01943,-0.01343)
  (0.01431,-0.00468) (0.06490,0.05821) (0.03097,0.00841) (0.04343,0.02351) (0.01787,0.00377)
  (0.01868,0.02484) (0.05262,0.01876) (-0.01150,-0.02700) (-0.00063,0.00235) (0.03615,0.01768)
  (0.01290,0.00869) (0.03392,0.01576) (0.03256,0.02102) (0.00257,-0.02489) (0.02859,0.00906)
  (-0.00899,-0.01287) (0.02002,0.01506) (0.02511,0.00782) (0.00640,-0.00477) (0.01165,-0.01257)
  (0.00498,0.00953) (0.02137,-0.01121) (0.00490,0.00342) (0.03076,0.00538) (0.03106,0.00419)
  (0.02797,0.00263) (0.00435,-0.00476) (0.02220,-0.00352) (0.00967,-0.00253) (0.02630,0.00552)
  (0.02610,0.01182) (0.00668,-0.01851) (0.03774,0.00644) (0.01785,-0.00297) (0.01465,0.01465)
  (0.02365,0.00895) (0.01011,-0.00334) (0.04252,0.02745) (0.03134,0.01893) (0.03070,0.01260)
  (0.02524,0.01048) (0.00704,-0.01042) (0.05844,0.03990) (0.00404,-0.00326) (0.03442,0.01471)
  (0.03981,0.00825) (0.03526,0.02742) (0.02179,0.02227) (0.05711,0.04560) (0.03956,0.03081)
  (0.04107,0.01284) (-0.00120,-0.00114) (-0.00519,-0.01763) (0.03719,0.02839) (0.01176,-0.00147)
  (-0.02808,-0.03580) (0.00299,0.00771) (0.05415,0.02032) (-0.00386,-0.02191) (0.02245,0.00215)
  (0.05705,0.05753) (0.02371,0.00975) (0.00333,-0.01387) (0.00616,-0.00347) (0.03213,0.02301)
  (0.01779,0.00592) (0.01384,0.00009) (0.01645,-0.00670) (0.01947,0.00395) (0.00411,-0.02175)
  (0.02588,0.01480) (-0.01431,-0.03138) (0.02167,0.00292) (-0.00536,-0.01507) (0.04513,0.02263)
  (0.02870,0.01504) (-0.00094,-0.01098) (0.00288,-0.00074) (0.00649,-0.00340) (0.02352,0.00039)
  (0.00151,-0.00653) (0.03692,0.01757) (0.01649,0.02210) (0.00770,-0.00143) (-0.00831,-0.01629)
  (0.03776,0.01354) (0.10166,0.06194) (0.01548,0.00630) (0.03304,0.03092) (0.01627,-0.00504)
  (0.01599,-0.01116) (0.00103,0.00539) (0.00771,0.00188) (0.01327,0.00940) (0.01600,0.00263)
  (0.01252,0.01848) (0.04733,0.01334) (-0.01987,-0.02841) (0.00385,-0.00772) (0.02573,0.00662)
  (0.00689,-0.01253) (0.00962,-0.00239) (0.01820,0.00190) (-0.00778,0.00157) (0.01348,0.00421)
  (-0.00240,-0.00639) (0.01426,0.00515) (0.02081,0.00012) (0.02487,0.01460) (0.01125,-0.01494)
  (0.01174,-0.00555) (0.03462,0.01043) (0.01949,-0.00754) (0.01776,0.01990) (-0.00079,-0.01266)
  (0.02706,0.00702) (0.05202,0.01531) (0.04490,0.02350) (0.04089,0.02998) (-0.00516,-0.03179)
  (0.03004,0.01077) (0.02466,0.01070) (0.03745,0.01572) (0.02239,0.00998) (0.06990,0.05676)
  (0.03761,0.02446) (0.02963,0.01833) (0.02289,0.00978) (-0.01528,-0.02937) (0.02540,0.00793)
  (0.04193,0.02049) (0.02066,0.00358) (0.01554,0.00426) (0.03200,0.00313) (0.00075,-0.00573)
  (0.00396,-0.01457) (0.00417,-0.00680) (0.00838,-0.00044) (0.00936,-0.00795) (0.01750,-0.00712)
  (-0.00052,-0.00874) (0.02255,-0.01289) (0.01820,-0.00594) (0.01853,0.00345) (0.05614,0.03764)
  (0.03696,0.02035) (0.02641,-0.01073) (0.02735,-0.00386) (0.00219,-0.00160) (0.01370,-0.00962)
  (0.00853,-0.01123) (-0.02137,-0.03379) (0.01040,-0.00763) (0.01634,0.00157) (0.04371,0.01152)
  (0.02175,0.00982) (-0.00443,-0.00875) (0.04356,0.03369) (0.01479,0.01606) (0.01494,0.02247)
  (-0.00392,-0.00268) (0.03625,0.03243) (0.05158,0.04086) (0.01834,0.01887) (0.00676,0.01002)
  (-0.00038,-0.01429) (0.00162,-0.01184) (0.00812,0.00414) (-0.00529,-0.02329) (0.00511,-0.00435)
  (0.00067,-0.00624) (0.02839,0.00255) (0.01085,-0.00823) (0.01033,0.01032) (0.02085,-0.00519)
  (0.00804,0.00729) (-0.02888,-0.04388) (0.03057,0.02750) (0.02223,0.01349) (-0.00335,-0.00867)
  (0.04530,0.02454) (0.00502,0.00558) (0.03083,0.01272) (-0.01937,-0.01555) (0.03625,-0.00055)
  (0.03455,0.00427) (0.01857,-0.00689) (0.01911,0.00309) (0.01718,0.00266) (0.01040,0.02275)
  (0.07507,0.07163) (0.06865,0.03995) (0.04928,0.03963) (0.02669,0.02028) (0.03863,0.01382)
  (0.04755,0.02177) (0.01247,-0.00519) (0.01701,0.01963) (0.00265,0.00804) (0.02759,0.01475)
  (0.03017,0.00901) (0.02613,0.00395) (0.01287,-0.01123) (0.01170,0.00222) (0.01740,-0.00751)
  (0.03512,0.00221) (0.00617,0.01972) (0.01190,-0.00047) (0.00618,-0.00275) (-0.01076,-0.01107)
  (0.06236,0.02303) (0.01538,-0.00354) (-0.00947,-0.01078) (-0.00351,-0.02069) (-0.01053,-0.01921)
  (0.00451,0.01347) (0.02212,0.00981) (0.07385,0.03766) (0.02387,-0.00080) (0.02325,-0.00271)
  (-0.00583,-0.01257) (-0.01472,-0.02016) (0.02446,0.00259) (0.00978,0.00077) (-0.01659,-0.00106)
  (0.02009,-0.00759) (-0.01835,-0.02323) (0.02841,0.01274) (0.03978,0.03227) (0.01328,0.01379)
  (0.01196,0.01520) (0.04238,0.02535) (0.03197,0.00234) (0.02883,0.01625) (0.02062,0.00444)
  (0.01885,0.01518) (0.02013,0.00627) (0.06625,0.03710) (0.00145,-0.01468) (0.01319,0.00482)
  (0.01378,-0.01151) (0.03267,0.01411) (0.03196,-0.00259) (-0.01117,-0.01730) (0.01986,-0.00653)
  (0.02546,0.01273) (0.01350,-0.00817) (0.01894,0.00373) (0.00772,-0.00670) (0.00338,-0.00442)
  (-0.00746,-0.01988) (0.00941,-0.00149) (0.01750,0.00796) (0.01445,0.00700) (0.01677,0.01201)
  (-0.00869,-0.02869) (0.02005,-0.01676) (0.03188,0.01547) (0.01332,0.00567) (0.03833,0.00356)
  (0.03739,0.02247) (0.02852,0.00247) (0.01963,0.00459) (0.02783,0.01093) (0.02475,0.01285)
  (0.03168,0.00801) (0.02100,-0.00043) (0.00296,-0.00439) (0.02546,0.02504) (0.01503,0.01837)
  (0.00494,-0.00651) (0.03559,0.01712) (0.00918,0.01526) (0.04420,0.02824) (0.01626,0.02782)
};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(-0.118,0.00521) (0.01905,0.00521)};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(0.01905,-0.05) (0.01905,0.00521)};
\addplot[chalo, forget plot] coordinates {(0.01905,0.00521)};
\addplot[cmark, forget plot] coordinates {(0.01905,0.00521)};
\addplot[cdot, forget plot]  coordinates {(0.01905,0.00521)};
\node[font=\scriptsize, anchor=north west, inner sep=2pt] at (axis cs:-0.1145,0.0755)
     {\textcolor{mag}{$(0.019,\,0.005)$}};
\end{axis}
\end{tikzpicture}
% \vspace{-1.7em}
\subcaption{Qwen3-0.6B rollouts (\name)}\label{fig:away-lad-06b}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[ldacc,
  scale only axis=true, width=4.0cm, height=2.265cm,
  xmin=-0.118, xmax=0.108, ymin=-0.05, ymax=0.078,
  xtick={-0.08,0,0.08},
  ytick={-0.04,0,0.04},
  scaled ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  enlargelimits=false,
  xlabel={NOR ($\uparrow$)},
  yticklabels={},
  clip mode=individual,
  label style={font=\footnotesize},
  ticklabel style={font=\scriptsize}
]
\addplot[zline, forget plot] coordinates {(-0.118,0) (0.108,0)};
\addplot[zline, forget plot] coordinates {(0,-0.05) (0,0.078)};
\addplot[idl, forget plot, domain=-0.05:0.078, samples=2] {x}
        node[pos=0.8, sloped, below, mut, font=\scriptsize, inner sep=2pt] {$y=x$};
\addplot[ptmark, forget plot] coordinates {
  (-0.03172,-0.00191) (-0.00087,-0.00990) (-0.02270,0.01660) (-0.04898,-0.02024) (-0.05212,0.00816)
  (-0.05514,-0.00734) (-0.05315,0.00411) (0.02262,0.01767) (0.01450,0.00772) (-0.02808,-0.00345)
  (-0.02397,-0.00125) (-0.02287,0.00140) (0.02642,-0.00288) (-0.04554,-0.00741) (0.01269,0.02291)
  (0.07057,0.05794) (0.01061,0.02262) (-0.03475,0.00912) (0.01707,0.02208) (-0.03706,-0.00460)
  (0.03062,0.04230) (-0.02428,-0.00836) (-0.04722,-0.00557) (-0.05315,0.00015) (-0.05008,-0.01343)
  (-0.01876,-0.00468) (0.04570,0.05821) (-0.01076,0.00841) (0.01759,0.02351) (-0.00438,0.00377)
  (-0.00632,0.02484) (0.03913,0.01876) (-0.06552,-0.02700) (0.00468,0.00235) (0.05894,0.01768)
  (-0.01594,0.00869) (-0.00706,0.01576) (0.00062,0.02102) (-0.04896,-0.02489) (-0.00839,0.00906)
  (-0.02970,-0.01287) (-0.00031,0.01506) (-0.05107,0.00782) (-0.01157,-0.00477) (-0.03908,-0.01257)
  (-0.02163,0.00953) (-0.02716,-0.01121) (-0.06706,0.00342) (0.00183,0.00538) (-0.04544,0.00419)
  (-0.00584,0.00263) (-0.04085,-0.00476) (-0.01335,-0.00352) (-0.03313,-0.00253) (0.02002,0.00552)
  (-0.01967,0.01182) (-0.01960,-0.01851) (-0.00338,0.00644) (-0.02854,-0.00297) (0.02384,0.01465)
  (0.00671,0.00895) (-0.02199,-0.00334) (0.01326,0.02745) (0.01553,0.01893) (-0.02955,0.01260)
  (-0.02729,0.01048) (-0.01653,-0.01042) (0.05169,0.03990) (-0.01559,-0.00326) (-0.00096,0.01471)
  (0.01367,0.00825) (0.00862,0.02742) (0.02662,0.02227) (0.05838,0.04560) (0.04570,0.03081)
  (0.02318,0.01284) (-0.02068,-0.00114) (-0.05524,-0.01763) (0.01505,0.02839) (-0.04126,-0.00147)
  (-0.07304,-0.03580) (-0.02073,0.00771) (0.05422,0.02032) (-0.07956,-0.02191) (-0.02267,0.00215)
  (0.08094,0.05753) (-0.04711,0.00975) (0.00279,-0.01387) (-0.01823,-0.00347) (0.00595,0.02301)
  (0.00571,0.00592) (-0.03672,0.00009) (-0.00649,-0.00670) (-0.04141,0.00395) (-0.03204,-0.02175)
  (-0.00263,0.01480) (-0.03782,-0.03138) (-0.02210,0.00292) (-0.04532,-0.01507) (0.04911,0.02263)
  (-0.00941,0.01504) (-0.05832,-0.01098) (-0.03103,-0.00074) (-0.00232,-0.00340) (0.00720,0.00039)
  (-0.00604,-0.00653) (0.01649,0.01757) (-0.00348,0.02210) (-0.00917,-0.00143) (-0.02696,-0.01629)
  (-0.02029,0.01354) (0.07346,0.06194) (0.00542,0.00630) (0.01873,0.03092) (-0.01211,-0.00504)
  (-0.00469,-0.01116) (-0.05399,0.00539) (-0.03826,0.00188) (-0.02616,0.00940) (-0.03527,0.00263)
  (-0.02721,0.01848) (0.02083,0.01334) (-0.07677,-0.02841) (-0.05979,-0.00772) (-0.02660,0.00662)
  (-0.00248,-0.01253) (-0.04313,-0.00239) (-0.03591,0.00190) (-0.00408,0.00157) (-0.01865,0.00421)
  (-0.04792,-0.00639) (-0.01845,0.00515) (-0.00730,0.00012) (-0.00841,0.01460) (-0.02508,-0.01494)
  (-0.03197,-0.00555) (0.02521,0.01043) (-0.04446,-0.00754) (-0.04394,0.01990) (-0.04370,-0.01266)
  (0.00181,0.00702) (-0.01344,0.01531) (-0.02379,0.02350) (0.01661,0.02998) (-0.03060,-0.03179)
  (0.00440,0.01077) (-0.02248,0.01070) (-0.02171,0.01572) (0.00580,0.00998) (0.05967,0.05676)
  (0.00426,0.02446) (-0.02998,0.01833) (-0.01836,0.00978) (-0.05375,-0.02937) (0.01921,0.00793)
  (0.02393,0.02049) (-0.00158,0.00358) (-0.04637,0.00426) (-0.01417,0.00313) (-0.06809,-0.00573)
  (-0.03886,-0.01457) (-0.03631,-0.00680) (-0.02133,-0.00044) (-0.01004,-0.00795) (-0.01872,-0.00712)
  (-0.06969,-0.00874) (-0.02265,-0.01289) (-0.01116,-0.00594) (-0.01019,0.00345) (0.05501,0.03764)
  (0.01380,0.02035) (-0.04102,-0.01073) (-0.01654,-0.00386) (-0.05001,-0.00160) (-0.03179,-0.00962)
  (-0.02894,-0.01123) (-0.05971,-0.03379) (-0.05394,-0.00763) (-0.00156,0.00157) (-0.03265,0.01152)
  (0.00954,0.00982) (-0.02670,-0.00875) (0.01239,0.03369) (-0.00646,0.01606) (-0.01285,0.02247)
  (-0.02249,-0.00268) (0.01624,0.03243) (0.05169,0.04086) (0.00556,0.01887) (-0.03484,0.01002)
  (-0.03499,-0.01429) (-0.05789,-0.01184) (-0.02242,0.00414) (-0.06733,-0.02329) (-0.03792,-0.00435)
  (-0.02965,-0.00624) (-0.00498,0.00255) (-0.07085,-0.00823) (-0.00553,0.01032) (0.00694,-0.00519)
  (-0.01569,0.00729) (-0.08811,-0.04388) (0.04089,0.02750) (-0.00655,0.01349) (-0.04843,-0.00867)
  (0.02751,0.02454) (-0.03063,0.00558) (0.00808,0.01272) (-0.04454,-0.01555) (-0.00786,-0.00055)
  (-0.02756,0.00427) (-0.03660,-0.00689) (-0.01420,0.00309) (-0.03905,0.00266) (-0.02359,0.02275)
  (0.06516,0.07163) (0.02550,0.03995) (0.05065,0.03963) (0.03026,0.02028) (-0.00471,0.01382)
  (0.02091,0.02177) (0.00064,-0.00519) (-0.10936,0.01963) (-0.02314,0.00804) (-0.01405,0.01475)
  (-0.01112,0.00901) (0.03448,0.00395) (-0.06078,-0.01123) (-0.02048,0.00222) (-0.03650,-0.00751)
  (-0.02799,0.00221) (-0.03764,0.01972) (-0.02984,-0.00047) (-0.05215,-0.00275) (-0.06306,-0.01107)
  (0.05254,0.02303) (-0.00331,-0.00354) (-0.03073,-0.01078) (-0.03598,-0.02069) (-0.07265,-0.01921)
  (0.02232,0.01347) (0.00859,0.00981) (0.02872,0.03766) (0.02317,-0.00080) (-0.00495,-0.00271)
  (-0.05478,-0.01257) (-0.04771,-0.02016) (-0.01178,0.00259) (-0.02278,0.00077) (-0.05825,-0.00106)
  (-0.01838,-0.00759) (-0.04572,-0.02323) (-0.03044,0.01274) (0.03644,0.03227) (-0.03185,0.01379)
  (-0.01472,0.01520) (0.03535,0.02535) (-0.00339,0.00234) (0.00828,0.01625) (0.00164,0.00444)
  (0.01054,0.01518) (-0.02840,0.00627) (0.05128,0.03710) (-0.02842,-0.01468) (-0.03092,0.00482)
  (-0.03219,-0.01151) (-0.00115,0.01411) (-0.01758,-0.00259) (-0.06043,-0.01730) (-0.02475,-0.00653)
  (0.00089,0.01273) (-0.02821,-0.00817) (-0.04456,0.00373) (-0.05811,-0.00670) (-0.01718,-0.00442)
  (-0.07317,-0.01988) (-0.00354,-0.00149) (-0.00568,0.00796) (0.01544,0.00700) (-0.00504,0.01201)
  (-0.04613,-0.02869) (-0.01566,-0.01676) (-0.01011,0.01547) (-0.00709,0.00567) (0.02968,0.00356)
  (-0.00184,0.02247) (-0.01961,0.00247) (0.00295,0.00459) (0.03938,0.01093) (0.03230,0.01285)
  (0.00009,0.00801) (0.05214,-0.00043) (-0.02107,-0.00439) (0.01731,0.02504) (-0.03660,0.01837)
  (-0.03982,-0.00651) (0.01504,0.01712) (-0.01888,0.01526) (0.04695,0.02824) (-0.01717,0.02782)
};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(-0.118,0.00521) (-0.01359,0.00521)};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(-0.01359,-0.05) (-0.01359,0.00521)};
\addplot[chalo, forget plot] coordinates {(-0.01359,0.00521)};
\addplot[cmark, forget plot] coordinates {(-0.01359,0.00521)};
\addplot[cdot, forget plot]  coordinates {(-0.01359,0.00521)};
\node[font=\scriptsize, anchor=north west, inner sep=2pt] at (axis cs:-0.1145,0.0755)
     {\textcolor{mag}{$(-0.014,\,0.005)$}};
\end{axis}
\end{tikzpicture}
% \vspace{-1.7em}
\subcaption{Qwen3-1.7B rollouts}\label{fig:away-lad-17b}
\end{subfigure}

% \vspace{0.4em}
\begin{subfigure}[b]{0.40\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[ldacc,
  scale only axis=true, width=4.0cm, height=2.265cm,
  xmin=-0.118, xmax=0.108, ymin=-0.05, ymax=0.078,
  xtick={-0.08,0,0.08},
  ytick={-0.04,0,0.04},
  scaled ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  enlargelimits=false,
  xlabel={NOR ($\uparrow$)},
  ylabel={NOR under OPD ($\uparrow$)},
  ylabel style={yshift=-5pt},
  clip mode=individual,
  label style={font=\footnotesize},
  ticklabel style={font=\scriptsize}
]
\addplot[zline, forget plot] coordinates {(-0.118,0) (0.108,0)};
\addplot[zline, forget plot] coordinates {(0,-0.05) (0,0.078)};
\addplot[idl, forget plot, domain=-0.05:0.078, samples=2] {x}
        node[pos=0.8, sloped, below, mut, font=\scriptsize, inner sep=2pt] {$y=x$};
\addplot[ptmark, forget plot] coordinates {
  (-0.01973,-0.00191) (-0.01360,-0.00990) (-0.02321,0.01660) (-0.03551,-0.02024) (-0.06935,0.00816)
  (-0.05952,-0.00734) (-0.04840,0.00411) (0.02124,0.01767) (-0.00457,0.00772) (-0.04888,-0.00345)
  (-0.05191,-0.00125) (-0.03227,0.00140) (0.01198,-0.00288) (-0.06272,-0.00741) (0.00756,0.02291)
  (0.02761,0.05794) (-0.00321,0.02262) (-0.06661,0.00912) (-0.00635,0.02208) (-0.04147,-0.00460)
  (0.00095,0.04230) (-0.04370,-0.00836) (-0.07390,-0.00557) (-0.06545,0.00015) (-0.06973,-0.01343)
  (-0.01801,-0.00468) (0.02873,0.05821) (-0.01410,0.00841) (0.00436,0.02351) (-0.00074,0.00377)
  (-0.00790,0.02484) (-0.01347,0.01876) (-0.06513,-0.02700) (-0.00619,0.00235) (0.03202,0.01768)
  (-0.01857,0.00869) (-0.01529,0.01576) (-0.01296,0.02102) (-0.05336,-0.02489) (0.00506,0.00906)
  (-0.04414,-0.01287) (-0.01611,0.01506) (-0.05870,0.00782) (-0.01735,-0.00477) (-0.03444,-0.01257)
  (-0.03191,0.00953) (-0.05718,-0.01121) (-0.07562,0.00342) (-0.01996,0.00538) (-0.05772,0.00419)
  (-0.01880,0.00263) (-0.05328,-0.00476) (-0.00945,-0.00352) (-0.04471,-0.00253) (-0.01865,0.00552)
  (-0.02663,0.01182) (-0.03977,-0.01851) (-0.01679,0.00644) (-0.03906,-0.00297) (-0.00235,0.01465)
  (-0.00074,0.00895) (-0.03596,-0.00334) (-0.00366,0.02745) (0.02105,0.01893) (-0.01902,0.01260)
  (-0.01953,0.01048) (-0.01072,-0.01042) (0.03053,0.03990) (-0.02252,-0.00326) (-0.00619,0.01471)
  (-0.01753,0.00825) (-0.01172,0.02742) (0.00841,0.02227) (0.03240,0.04560) (0.02130,0.03081)
  (-0.01387,0.01284) (-0.02418,-0.00114) (-0.05091,-0.01763) (-0.01482,0.02839) (-0.03943,-0.00147)
  (-0.06461,-0.03580) (-0.02617,0.00771) (-0.00981,0.02032) (-0.07037,-0.02191) (-0.03598,0.00215)
  (0.04258,0.05753) (-0.07758,0.00975) (-0.00915,-0.01387) (-0.03843,-0.00347) (-0.01955,0.02301)
  (-0.00887,0.00592) (-0.06027,0.00009) (-0.02840,-0.00670) (-0.04467,0.00395) (-0.03376,-0.02175)
  (-0.02287,0.01480) (-0.05800,-0.03138) (-0.02764,0.00292) (-0.06253,-0.01507) (0.01137,0.02263)
  (-0.02050,0.01504) (-0.02906,-0.01098) (-0.02660,-0.00074) (-0.01303,-0.00340) (-0.01092,0.00039)
  (0.00361,-0.00653) (-0.00972,0.01757) (-0.00872,0.02210) (-0.02425,-0.00143) (-0.00666,-0.01629)
  (-0.01227,0.01354) (0.01243,0.06194) (0.00328,0.00630) (0.00520,0.03092) (-0.02964,-0.00504)
  (-0.02509,-0.01116) (-0.05045,0.00539) (-0.05680,0.00188) (-0.03885,0.00940) (-0.05225,0.00263)
  (-0.05711,0.01848) (0.01256,0.01334) (-0.08567,-0.02841) (-0.04592,-0.00772) (-0.03209,0.00662)
  (-0.00940,-0.01253) (-0.05127,-0.00239) (-0.05130,0.00190) (0.00461,0.00157) (-0.04297,0.00421)
  (-0.05560,-0.00639) (-0.04658,0.00515) (-0.02651,0.00012) (-0.02293,0.01460) (-0.01544,-0.01494)
  (-0.03832,-0.00555) (-0.00981,0.01043) (-0.06042,-0.00754) (-0.02842,0.01990) (-0.01698,-0.01266)
  (0.00224,0.00702) (0.00392,0.01531) (-0.00560,0.02350) (-0.00635,0.02998) (-0.03116,-0.03179)
  (-0.00278,0.01077) (-0.01538,0.01070) (-0.00474,0.01572) (0.00087,0.00998) (0.03360,0.05676)
  (-0.00532,0.02446) (-0.01678,0.01833) (-0.03846,0.00978) (-0.04522,-0.02937) (0.02175,0.00793)
  (-0.00742,0.02049) (-0.03552,0.00358) (-0.04668,0.00426) (-0.03055,0.00313) (-0.06715,-0.00573)
  (-0.04343,-0.01457) (-0.05009,-0.00680) (-0.02703,-0.00044) (-0.01064,-0.00795) (-0.03335,-0.00712)
  (-0.06679,-0.00874) (-0.04249,-0.01289) (-0.04406,-0.00594) (-0.02649,0.00345) (0.00439,0.03764)
  (-0.00243,0.02035) (-0.06665,-0.01073) (-0.02168,-0.00386) (-0.04561,-0.00160) (-0.04197,-0.00962)
  (-0.03511,-0.01123) (-0.06506,-0.03379) (-0.04558,-0.00763) (0.00581,0.00157) (-0.00570,0.01152)
  (0.00393,0.00982) (-0.01351,-0.00875) (0.00258,0.03369) (-0.00195,0.01606) (-0.00621,0.02247)
  (-0.04041,-0.00268) (0.00787,0.03243) (0.03392,0.04086) (0.00956,0.01887) (-0.04364,0.01002)
  (-0.05635,-0.01429) (-0.04815,-0.01184) (-0.02946,0.00414) (-0.06674,-0.02329) (-0.03428,-0.00435)
  (-0.05730,-0.00624) (-0.02990,0.00255) (-0.06535,-0.00823) (0.00069,0.01032) (-0.01318,-0.00519)
  (-0.02354,0.00729) (-0.06962,-0.04388) (-0.00922,0.02750) (-0.03041,0.01349) (-0.03904,-0.00867)
  (0.00025,0.02454) (-0.02477,0.00558) (-0.00681,0.01272) (-0.04601,-0.01555) (-0.02443,-0.00055)
  (-0.04186,0.00427) (-0.05119,-0.00689) (-0.03185,0.00309) (-0.05587,0.00266) (-0.02324,0.02275)
  (0.05000,0.07163) (0.01432,0.03995) (0.01967,0.03963) (0.00575,0.02028) (-0.02149,0.01382)
  (0.02393,0.02177) (-0.00807,-0.00519) (-0.02440,0.01963) (-0.01718,0.00804) (0.00341,0.01475)
  (-0.00934,0.00901) (0.00700,0.00395) (-0.07111,-0.01123) (-0.02733,0.00222) (-0.05042,-0.00751)
  (-0.03661,0.00221) (-0.04175,0.01972) (-0.04493,-0.00047) (-0.06122,-0.00275) (-0.07215,-0.01107)
  (-0.00054,0.02303) (-0.01404,-0.00354) (-0.04623,-0.01078) (-0.02744,-0.02069) (-0.05397,-0.01921)
  (-0.00875,0.01347) (0.00182,0.00981) (-0.00331,0.03766) (0.00734,-0.00080) (-0.01966,-0.00271)
  (-0.04297,-0.01257) (-0.05527,-0.02016) (-0.02987,0.00259) (-0.04076,0.00077) (-0.07727,-0.00106)
  (-0.04976,-0.00759) (-0.05427,-0.02323) (-0.01053,0.01274) (0.02132,0.03227) (-0.01971,0.01379)
  (-0.00306,0.01520) (0.02344,0.02535) (-0.01598,0.00234) (0.01223,0.01625) (-0.01999,0.00444)
  (0.00149,0.01518) (-0.01597,0.00627) (0.01482,0.03710) (-0.03906,-0.01468) (-0.03459,0.00482)
  (-0.02618,-0.01151) (0.01339,0.01411) (-0.03794,-0.00259) (-0.06998,-0.01730) (-0.02442,-0.00653)
  (-0.01057,0.01273) (-0.02729,-0.00817) (-0.04419,0.00373) (-0.03822,-0.00670) (-0.02708,-0.00442)
  (-0.06593,-0.01988) (-0.01025,-0.00149) (-0.02844,0.00796) (-0.01764,0.00700) (-0.02256,0.01201)
  (-0.03430,-0.02869) (-0.04407,-0.01676) (-0.01573,0.01547) (-0.02417,0.00567) (0.00108,0.00356)
  (-0.02140,0.02247) (-0.05755,0.00247) (-0.02128,0.00459) (0.02032,0.01093) (0.02106,0.01285)
  (-0.00362,0.00801) (0.01403,-0.00043) (-0.00727,-0.00439) (0.00733,0.02504) (-0.02234,0.01837)
  (-0.03156,-0.00651) (0.00904,0.01712) (-0.00113,0.01526) (0.01124,0.02824) (-0.01462,0.02782)
};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(-0.118,0.00521) (-0.02334,0.00521)};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(-0.02334,-0.05) (-0.02334,0.00521)};
\addplot[chalo, forget plot] coordinates {(-0.02334,0.00521)};
\addplot[cmark, forget plot] coordinates {(-0.02334,0.00521)};
\addplot[cdot, forget plot]  coordinates {(-0.02334,0.00521)};
\node[font=\scriptsize, anchor=north west, inner sep=2pt] at (axis cs:-0.1145,0.0755)
     {\textcolor{mag}{$(-0.023,\,0.005)$}};
\end{axis}
\end{tikzpicture}
% \vspace{-1.7em}
\subcaption{Qwen3-4B rollouts}\label{fig:away-lad-4b}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[ldacc,
  scale only axis=true, width=4.0cm, height=2.265cm,
  xmin=-0.118, xmax=0.108, ymin=-0.05, ymax=0.078,
  xtick={-0.08,0,0.08},
  ytick={-0.04,0,0.04},
  scaled ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  enlargelimits=false,
  xlabel={NOR ($\uparrow$)},
  yticklabels={},
  clip mode=individual,
  label style={font=\footnotesize},
  ticklabel style={font=\scriptsize}
]
\addplot[zline, forget plot] coordinates {(-0.118,0) (0.108,0)};
\addplot[zline, forget plot] coordinates {(0,-0.05) (0,0.078)};
\addplot[idl, forget plot, domain=-0.05:0.078, samples=2] {x}
        node[pos=0.8, sloped, below, mut, font=\scriptsize, inner sep=2pt] {$y=x$};
\addplot[ptmark, forget plot] coordinates {
  (-0.02854,-0.00191) (-0.01889,-0.00990) (-0.03506,0.01660) (-0.04271,-0.02024) (-0.08385,0.00816)
  (-0.06615,-0.00734) (-0.05614,0.00411) (0.01283,0.01767) (-0.00417,0.00772) (-0.05674,-0.00345)
  (-0.05923,-0.00125) (-0.04211,0.00140) (0.01255,-0.00288) (-0.06304,-0.00741) (0.00626,0.02291)
  (0.02341,0.05794) (-0.01071,0.02262) (-0.08986,0.00912) (-0.01254,0.02208) (-0.04363,-0.00460)
  (-0.00169,0.04230) (-0.05573,-0.00836) (-0.08504,-0.00557) (-0.07599,0.00015) (-0.07515,-0.01343)
  (-0.02650,-0.00468) (0.02521,0.05821) (-0.01721,0.00841) (-0.00294,0.02351) (-0.00820,0.00377)
  (0.00116,0.02484) (-0.02543,0.01876) (-0.07229,-0.02700) (-0.01754,0.00235) (0.03061,0.01768)
  (-0.02446,0.00869) (-0.02640,0.01576) (-0.02031,0.02102) (-0.05905,-0.02489) (-0.00174,0.00906)
  (-0.05064,-0.01287) (-0.03394,0.01506) (-0.06816,0.00782) (-0.01439,-0.00477) (-0.03912,-0.01257)
  (-0.05056,0.00953) (-0.07133,-0.01121) (-0.08694,0.00342) (-0.02544,0.00538) (-0.06665,0.00419)
  (-0.02713,0.00263) (-0.06716,-0.00476) (-0.01248,-0.00352) (-0.05356,-0.00253) (-0.02570,0.00552)
  (-0.02679,0.01182) (-0.04375,-0.01851) (-0.02633,0.00644) (-0.04197,-0.00297) (-0.00757,0.01465)
  (-0.00070,0.00895) (-0.04600,-0.00334) (-0.00742,0.02745) (0.01614,0.01893) (-0.03008,0.01260)
  (-0.02399,0.01048) (-0.01760,-0.01042) (0.03175,0.03990) (-0.02665,-0.00326) (-0.01125,0.01471)
  (-0.02474,0.00825) (-0.02942,0.02742) (0.00417,0.02227) (0.01868,0.04560) (0.01750,0.03081)
  (-0.01919,0.01284) (-0.03063,-0.00114) (-0.05949,-0.01763) (-0.02595,0.02839) (-0.05011,-0.00147)
  (-0.07280,-0.03580) (-0.02866,0.00771) (-0.02082,0.02032) (-0.07902,-0.02191) (-0.04558,0.00215)
  (0.03600,0.05753) (-0.08317,0.00975) (-0.01045,-0.01387) (-0.04523,-0.00347) (-0.03096,0.02301)
  (-0.00885,0.00592) (-0.06776,0.00009) (-0.03218,-0.00670) (-0.05523,0.00395) (-0.03922,-0.02175)
  (-0.03070,0.01480) (-0.06162,-0.03138) (-0.03713,0.00292) (-0.07439,-0.01507) (0.00952,0.02263)
  (-0.02940,0.01504) (-0.03311,-0.01098) (-0.03713,-0.00074) (-0.01603,-0.00340) (-0.01623,0.00039)
  (0.00212,-0.00653) (-0.01939,0.01757) (-0.00934,0.02210) (-0.02490,-0.00143) (-0.00404,-0.01629)
  (-0.02094,0.01354) (0.00519,0.06194) (0.00075,0.00630) (-0.00076,0.03092) (-0.03484,-0.00504)
  (-0.03679,-0.01116) (-0.06725,0.00539) (-0.06866,0.00188) (-0.05079,0.00940) (-0.06374,0.00263)
  (-0.06680,0.01848) (0.01051,0.01334) (-0.09808,-0.02841) (-0.05389,-0.00772) (-0.04170,0.00662)
  (-0.01214,-0.01253) (-0.06039,-0.00239) (-0.06399,0.00190) (0.00834,0.00157) (-0.04822,0.00421)
  (-0.06251,-0.00639) (-0.05711,0.00515) (-0.03000,0.00012) (-0.03620,0.01460) (-0.01929,-0.01494)
  (-0.04232,-0.00555) (-0.01417,0.01043) (-0.06212,-0.00754) (-0.05431,0.01990) (-0.01838,-0.01266)
  (-0.00541,0.00702) (-0.00731,0.01531) (-0.01220,0.02350) (-0.01996,0.02998) (-0.02839,-0.03179)
  (-0.02014,0.01077) (-0.02980,0.01070) (-0.01044,0.01572) (-0.00348,0.00998) (0.03158,0.05676)
  (-0.01096,0.02446) (-0.02911,0.01833) (-0.04491,0.00978) (-0.04881,-0.02937) (0.02073,0.00793)
  (-0.01043,0.02049) (-0.04292,0.00358) (-0.05349,0.00426) (-0.03852,0.00313) (-0.07954,-0.00573)
  (-0.04668,-0.01457) (-0.05713,-0.00680) (-0.02696,-0.00044) (-0.01737,-0.00795) (-0.03694,-0.00712)
  (-0.07953,-0.00874) (-0.05324,-0.01289) (-0.05321,-0.00594) (-0.02789,0.00345) (-0.00260,0.03764)
  (-0.00788,0.02035) (-0.07638,-0.01073) (-0.02702,-0.00386) (-0.05304,-0.00160) (-0.04716,-0.00962)
  (-0.04447,-0.01123) (-0.07351,-0.03379) (-0.05373,-0.00763) (0.00436,0.00157) (-0.02389,0.01152)
  (0.00185,0.00982) (-0.01759,-0.00875) (-0.00013,0.03369) (-0.00826,0.01606) (-0.01197,0.02247)
  (-0.04705,-0.00268) (0.01129,0.03243) (0.03030,0.04086) (0.00081,0.01887) (-0.05023,0.01002)
  (-0.06182,-0.01429) (-0.05615,-0.01184) (-0.04173,0.00414) (-0.07075,-0.02329) (-0.03951,-0.00435)
  (-0.05963,-0.00624) (-0.03877,0.00255) (-0.08002,-0.00823) (-0.00314,0.01032) (-0.01853,-0.00519)
  (-0.03836,0.00729) (-0.07317,-0.04388) (-0.00952,0.02750) (-0.03550,0.01349) (-0.04739,-0.00867)
  (-0.00266,0.02454) (-0.03253,0.00558) (-0.01468,0.01272) (-0.05567,-0.01555) (-0.02496,-0.00055)
  (-0.05058,0.00427) (-0.06224,-0.00689) (-0.03733,0.00309) (-0.07016,0.00266) (-0.03254,0.02275)
  (0.04629,0.07163) (0.00572,0.03995) (0.00649,0.03963) (0.00090,0.02028) (-0.03023,0.01382)
  (0.02361,0.02177) (-0.01071,-0.00519) (-0.05122,0.01963) (-0.01876,0.00804) (-0.00286,0.01475)
  (-0.01011,0.00901) (-0.00292,0.00395) (-0.08661,-0.01123) (-0.03395,0.00222) (-0.06134,-0.00751)
  (-0.04271,0.00221) (-0.05541,0.01972) (-0.05188,-0.00047) (-0.07357,-0.00275) (-0.08683,-0.01107)
  (-0.00326,0.02303) (-0.01441,-0.00354) (-0.04778,-0.01078) (-0.03054,-0.02069) (-0.06106,-0.01921)
  (-0.01089,0.01347) (0.00516,0.00981) (-0.00738,0.03766) (0.00784,-0.00080) (-0.02711,-0.00271)
  (-0.05170,-0.01257) (-0.06617,-0.02016) (-0.03307,0.00259) (-0.04708,0.00077) (-0.09156,-0.00106)
  (-0.05978,-0.00759) (-0.06013,-0.02323) (-0.02603,0.01274) (0.01152,0.03227) (-0.02515,0.01379)
  (-0.01147,0.01520) (0.02103,0.02535) (-0.02247,0.00234) (0.00944,0.01625) (-0.02537,0.00444)
  (-0.01052,0.01518) (-0.01612,0.00627) (0.01167,0.03710) (-0.04652,-0.01468) (-0.04600,0.00482)
  (-0.03153,-0.01151) (0.00618,0.01411) (-0.05278,-0.00259) (-0.08112,-0.01730) (-0.02517,-0.00653)
  (-0.01594,0.01273) (-0.03522,-0.00817) (-0.05644,0.00373) (-0.04574,-0.00670) (-0.03709,-0.00442)
  (-0.08354,-0.01988) (-0.01261,-0.00149) (-0.03849,0.00796) (-0.02329,0.00700) (-0.02662,0.01201)
  (-0.03421,-0.02869) (-0.04839,-0.01676) (-0.02494,0.01547) (-0.03628,0.00567) (-0.00148,0.00356)
  (-0.03300,0.02247) (-0.07000,0.00247) (-0.02904,0.00459) (0.02032,0.01093) (0.02297,0.01285)
  (-0.00805,0.00801) (0.01144,-0.00043) (-0.01217,-0.00439) (0.00185,0.02504) (-0.03737,0.01837)
  (-0.03751,-0.00651) (0.01176,0.01712) (-0.00766,0.01526) (0.00064,0.02824) (-0.02840,0.02782)
};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(-0.118,0.00521) (-0.03028,0.00521)};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(-0.03028,-0.05) (-0.03028,0.00521)};
\addplot[chalo, forget plot] coordinates {(-0.03028,0.00521)};
\addplot[cmark, forget plot] coordinates {(-0.03028,0.00521)};
\addplot[cdot, forget plot]  coordinates {(-0.03028,0.00521)};
\node[font=\scriptsize, anchor=north west, inner sep=2pt] at (axis cs:-0.1145,0.0755)
     {\textcolor{mag}{$(-0.030,\,0.005)$}};
\end{axis}
\end{tikzpicture}
% \vspace{-1.7em}
\subcaption{Qwen3-8B rollouts (teacher)}\label{fig:away-lad-8b}
\end{subfigure}
% \vspace{-0.8em}
\caption{
\textbf{Reduction in overlap across rollout policies.}
Same quantity as \cref{fig:away-a}, with the rollout policy varied over the Qwen3 family:
(a) 0.6B (\name policy), (b) 1.7B, (c) 4B, and (d) 8B (teacher).
Each point compares trajectory-level NOR under OPD (y-axis) with NOR under the corresponding rollouts (x-axis).
Only 0.6B rollouts place most trajectories below the diagonal and
the paired gap decreases monotonically with the size of the rollout policy.
}
\label{app:away-ladder}
\end{figure}


==> figs/heldout.tex <==
% =====================================================================
%  Appendix figure: held-out version of fig:away-a  (\label{app:away-heldout})
%  gen_app_fig_away.py 로 생성 (ho300c). fig_3(a) 와 동일 규약:
%    x = rollout arm 의 (teacher 통제) NOR, y = NOR under OPD, y=x 45도.
%    - 9 benchmarks: AIME24/25, HMMT, OlympiadBench (math 120)
%                    GPQA-Diamond, SciBench, SuperGPQA (science 120)
%                    CodeContests, RG-Algorithmic      (code 60)
%  preamble 요구사항: 본문 그림과 동일 (pgfplots, subcaption, ldacc 스타일).
% =====================================================================
\definecolor{ink}{HTML}{1A1F24}  \definecolor{mut}{HTML}{8A929B}
\definecolor{mag}{HTML}{B03AA0}

\pgfplotsset{
  ptmark/.style={only marks, color=mut, mark=*, mark size=1.1pt,
                 mark options={solid, draw=mut, fill=mut, opacity=0.45}},
  idl/.style={mut, dashed, line width=1.0pt},
  zline/.style={mut, opacity=0.55, dotted, line width=0.8pt},
  chalo/.style={only marks, color=white, mark=*, mark size=3.4pt,
                mark options={draw=white, fill=white, line width=0.6pt}},
  cmark/.style={only marks, color=mag, mark=+, mark size=6.2pt,
                mark options={mag, line width=1.9pt}},
  cdot/.style={only marks, color=mag, mark=*, mark size=2.4pt,
               mark options={draw=white, line width=0.9pt, fill=mag}},
}

\begin{figure}[h]
\centering
\begin{subfigure}[b]{0.40\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[ldacc,
  scale only axis=true, width=4.0cm, height=2.133cm,
  xmin=-0.125, xmax=0.085, ymin=-0.042, ymax=0.07,
  xtick={-0.08,0,0.08},
  ytick={-0.04,0,0.04},
  scaled ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  enlargelimits=false,
  xlabel={NOR ($\uparrow$)},
  ylabel={NOR under OPD ($\uparrow$)},
  ylabel style={yshift=-5pt},
  clip mode=individual,
  label style={font=\footnotesize},
  ticklabel style={font=\scriptsize}
]
\addplot[zline, forget plot] coordinates {(-0.125,0) (0.085,0)};
\addplot[zline, forget plot] coordinates {(0,-0.042) (0,0.07)};
\addplot[idl, forget plot, domain=-0.042:0.07, samples=2] {x}
        node[pos=0.8, sloped, above, mut, font=\scriptsize, inner sep=2pt] {$y=x$};
\addplot[ptmark, forget plot] coordinates {
  (0.01661,-0.00646) (0.00233,-0.00956) (0.01029,0.00515) (0.00687,-0.00220) (0.03678,0.01691)
  (0.02339,0.00044) (0.00308,-0.00357) (0.02508,-0.01479) (0.01576,-0.01755) (0.03083,0.00336)
  (0.00125,-0.01282) (0.02120,0.00826) (0.02623,0.00680) (-0.00205,-0.01396) (0.00462,-0.01973)
  (-0.00614,-0.00573) (0.02077,-0.00789) (0.01305,-0.01388) (0.00950,-0.01229) (0.02221,0.01052)
  (0.02199,-0.00366) (-0.00345,-0.01454) (0.00138,-0.01776) (0.03813,0.00315) (0.01131,-0.00773)
  (0.03278,0.01760) (0.01401,0.00121) (0.01673,0.00494) (0.01466,0.00478) (0.00817,0.00056)
  (0.03480,0.00844) (0.01482,-0.00755) (0.02581,0.01158) (0.00111,-0.00959) (-0.00654,-0.01990)
  (0.01493,0.00098) (0.00500,0.01477) (0.03544,0.02711) (0.01086,-0.02736) (0.00483,-0.01335)
  (0.05969,0.01368) (0.03603,0.00511) (0.03196,-0.00204) (0.02687,0.00805) (0.06247,0.03039)
  (0.03600,0.02378) (0.00626,0.00922) (0.00550,-0.01190) (0.03392,0.00959) (0.02115,0.00081)
  (0.02578,-0.00577) (0.02154,0.00623) (0.01960,-0.00545) (-0.00114,-0.01903) (0.02932,0.00849)
  (0.01028,0.00465) (-0.00050,-0.00758) (0.00891,-0.00867) (0.01243,-0.00608) (0.00143,-0.02261)
  (0.02671,0.01221) (0.00281,-0.00928) (0.02604,0.01374) (0.02765,-0.00571) (0.02286,0.01760)
  (0.03300,0.01246) (-0.02292,-0.02879) (0.01194,-0.00206) (0.01356,0.00166) (0.00333,-0.00402)
  (0.02977,0.00344) (0.04049,0.02624) (0.02359,0.00612) (0.01594,-0.00766) (0.01664,0.01100)
  (0.02945,0.01717) (0.05565,0.02127) (0.03190,0.00925) (0.00113,-0.00832) (-0.00642,-0.01656)
  (0.02296,0.00042) (-0.01350,-0.02371) (0.04255,0.00401) (0.01509,-0.01249) (0.02070,0.02195)
  (0.00470,-0.01894) (-0.00040,-0.00577) (0.02398,0.00885) (0.03675,0.00468) (0.01110,-0.00408)
  (-0.00318,-0.00254) (0.01937,-0.00133) (0.03278,0.02340) (0.03889,0.03593) (0.00567,-0.00155)
  (0.02240,-0.00765) (0.00502,-0.00733) (0.00858,-0.00867) (0.01393,-0.00498) (0.01450,-0.00884)
  (0.01795,-0.00048) (0.02329,-0.00510) (-0.00607,-0.01679) (0.00124,-0.01384) (-0.00165,-0.00768)
  (-0.00204,-0.00154) (0.00795,-0.00547) (0.01382,0.00832) (0.02558,-0.00070) (0.03227,-0.00313)
  (0.01562,-0.00727) (0.01537,0.00019) (-0.01273,-0.01297) (0.02202,0.00692) (0.02618,0.00839)
  (0.04096,0.02444) (0.00803,0.00747) (0.02376,0.00572) (0.02528,0.01719) (-0.02086,-0.02323)
  (0.04515,0.01650) (-0.02625,-0.03431) (0.03521,0.02049) (0.03836,-0.00123) (0.03014,0.00312)
  (-0.00701,-0.00046) (0.03878,0.02122) (0.01575,-0.00746) (0.04588,0.01929) (0.02226,-0.01615)
  (0.03413,0.01349) (0.02373,-0.00146) (0.03328,-0.00276) (0.00888,-0.01963) (0.03231,0.00589)
  (0.01440,-0.00885) (0.04269,0.00307) (0.00696,-0.01961) (0.02355,0.00741) (0.00596,-0.01100)
  (0.03067,-0.00665) (-0.00540,-0.01335) (-0.00425,0.00767) (0.02436,-0.00126) (0.02537,-0.00209)
  (0.02015,0.00541) (0.00260,-0.01180) (0.06269,0.03275) (0.01518,0.00058) (0.01375,0.00269)
  (0.00762,0.01583) (0.04951,0.03808) (0.01520,-0.00118) (0.01548,-0.00317) (0.01072,-0.01320)
  (-0.00626,-0.02238) (-0.01230,-0.01907) (0.02955,0.00212) (0.01761,-0.00187) (0.00974,0.00171)
  (0.00290,-0.00307) (0.02168,-0.02120) (-0.01170,-0.01684) (-0.00606,-0.02650) (-0.01968,-0.01415)
  (0.02218,0.00647) (-0.00053,-0.01280) (0.02114,0.02210) (0.02858,0.00622) (0.03453,0.01631)
  (0.00942,-0.00802) (-0.00118,-0.03132) (0.01017,-0.00154) (0.00950,-0.00561) (0.03513,0.02174)
  (0.04436,0.00509) (0.03246,0.03508) (0.00412,-0.00439) (0.02372,0.01781) (0.01776,0.01168)
  (-0.00106,0.00142) (0.02106,0.01498) (0.01550,-0.00543) (0.00630,-0.00742) (0.03424,0.01415)
  (0.00079,-0.01816) (0.00256,0.00360) (-0.00618,0.00268) (-0.00261,-0.00288) (0.02412,-0.00019)
  (0.02064,-0.00069) (0.00740,-0.00271) (0.00616,0.00014) (0.01290,-0.01164) (0.02483,0.01722)
  (0.00416,-0.00012) (0.03935,0.02489) (0.02746,0.01698) (0.01589,-0.00154) (0.01920,0.01073)
  (0.03267,0.01233) (0.01881,0.01589) (0.03531,0.00529) (-0.00730,-0.02870) (0.03395,-0.00100)
  (0.00694,-0.00839) (-0.00106,-0.01883) (0.01181,-0.00908) (-0.00400,-0.01322) (-0.00173,-0.00378)
  (0.00323,-0.01778) (0.00610,0.00172) (0.01896,-0.00232) (0.01704,0.01557) (0.00771,-0.00962)
  (0.01296,-0.01228) (0.00856,0.01427) (-0.02160,-0.02703) (0.00056,0.01025) (-0.00153,-0.02093)
  (0.04477,0.01398) (0.05521,0.01446) (0.02453,0.02005) (0.02506,0.00414) (0.01978,0.00322)
  (0.00525,-0.00534) (-0.01110,-0.01106) (0.01188,-0.00711) (0.01225,0.00301) (0.01014,0.00476)
  (-0.02265,-0.02785) (0.00649,-0.01505) (0.04170,0.01740) (-0.01182,-0.01330) (0.00920,-0.01956)
  (0.01183,-0.00106) (0.02596,0.00905) (-0.00514,-0.02503) (0.02403,0.00186) (-0.00509,-0.02019)
  (-0.00651,-0.01633) (0.00095,-0.00098) (0.02800,0.01140) (0.02288,0.00226) (0.01260,-0.00001)
  (0.03702,0.01364) (-0.00171,-0.01259) (0.00033,-0.00498) (0.02083,0.00967) (0.00262,0.00117)
  (0.02216,0.00455) (0.01224,0.01761) (0.02088,0.01361) (0.01294,-0.01424) (-0.00797,-0.01139)
  (0.00555,0.00721) (0.02934,0.01620) (0.02417,0.00186) (0.04422,0.01927) (0.00973,0.00419)
  (-0.02321,-0.01544) (0.02423,0.02485) (0.04481,0.03411) (-0.00150,-0.01026) (-0.00135,-0.00503)
  (0.01809,0.00206) (-0.01653,-0.02060) (0.03001,0.00770) (0.02901,-0.00182) (0.00914,-0.00937)
  (0.03416,0.01284) (0.02768,-0.01012) (0.02079,-0.00052) (0.01193,-0.01134) (0.02045,-0.00503)
  (0.04516,0.01762) (-0.00946,-0.00690) (0.00819,-0.00013) (0.01713,-0.00275) (-0.01015,-0.01732)
  (0.00983,-0.00002) (0.01170,0.00019) (0.01139,-0.01494) (0.00604,-0.01434) (0.04452,-0.01227)
  (0.01529,-0.02246) (-0.01126,-0.02651) (0.00988,-0.00575) (0.01360,0.00257) (0.01123,0.01987)
  (0.00931,-0.00116) (-0.00687,-0.00905) (0.00568,0.01317) (0.03962,0.01545) (0.07258,0.06138)
  (0.00932,-0.00991) (0.01640,0.00797) (-0.00682,-0.01209) (0.02059,0.02686) (0.04103,0.01809)
};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(-0.125,-0.00020) (0.01555,-0.00020)};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(0.01555,-0.042) (0.01555,-0.00020)};
\addplot[chalo, forget plot] coordinates {(0.01555,-0.00020)};
\addplot[cmark, forget plot] coordinates {(0.01555,-0.00020)};
\addplot[cdot, forget plot]  coordinates {(0.01555,-0.00020)};
\node[font=\scriptsize, anchor=north west, inner sep=2pt] at (axis cs:-0.1215,0.0675)
     {\textcolor{mag}{$(0.016,\,-0.000)$}};
\end{axis}
\end{tikzpicture}
% \vspace{-1.7em}
\subcaption{\Name rollouts}\label{fig:away-ho-ours}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[ldacc,
  scale only axis=true, width=4.0cm, height=2.133cm,
  xmin=-0.125, xmax=0.085, ymin=-0.042, ymax=0.07,
  xtick={-0.08,0,0.08},
  ytick={-0.04,0,0.04},
  scaled ticks=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  enlargelimits=false,
  xlabel={NOR ($\uparrow$)},
  yticklabels={},
  clip mode=individual,
  label style={font=\footnotesize},
  ticklabel style={font=\scriptsize}
]
\addplot[zline, forget plot] coordinates {(-0.125,0) (0.085,0)};
\addplot[zline, forget plot] coordinates {(0,-0.042) (0,0.07)};
\addplot[idl, forget plot, domain=-0.042:0.07, samples=2] {x}
        node[pos=0.8, sloped, below, mut, font=\scriptsize, inner sep=2pt] {$y=x$};
\addplot[ptmark, forget plot] coordinates {
  (-0.00848,-0.00646) (-0.05476,-0.00956) (-0.03304,0.00515) (-0.07616,-0.00220) (-0.00080,0.01691)
  (-0.03030,0.00044) (-0.05487,-0.00357) (-0.04901,-0.01479) (-0.05669,-0.01755) (-0.02496,0.00336)
  (-0.07177,-0.01282) (-0.02701,0.00826) (-0.00740,0.00680) (-0.09519,-0.01396) (-0.04488,-0.01973)
  (-0.02431,-0.00573) (-0.03617,-0.00789) (-0.02966,-0.01388) (-0.04077,-0.01229) (-0.03747,0.01052)
  (0.00877,-0.00366) (-0.05061,-0.01454) (-0.04057,-0.01776) (-0.01500,0.00315) (-0.01947,-0.00773)
  (0.00074,0.01760) (-0.01555,0.00121) (-0.02959,0.00494) (-0.00682,0.00478) (-0.02191,0.00056)
  (-0.02179,0.00844) (-0.05853,-0.00755) (-0.03444,0.01158) (-0.04887,-0.00959) (-0.06376,-0.01990)
  (-0.05490,0.00098) (-0.08271,0.01477) (-0.03126,0.02711) (-0.05850,-0.02736) (-0.06222,-0.01335)
  (-0.04053,0.01368) (-0.02732,0.00511) (-0.02446,-0.00204) (-0.04786,0.00805) (0.01700,0.03039)
  (-0.02661,0.02378) (-0.03485,0.00922) (-0.03154,-0.01190) (-0.01230,0.00959) (-0.01549,0.00081)
  (-0.03465,-0.00577) (-0.04609,0.00623) (-0.03163,-0.00545) (-0.05480,-0.01903) (0.01318,0.00849)
  (-0.01334,0.00465) (-0.02033,-0.00758) (-0.02672,-0.00867) (-0.02257,-0.00608) (-0.05303,-0.02261)
  (-0.02079,0.01221) (-0.04621,-0.00928) (0.00730,0.01374) (0.00178,-0.00571) (-0.02674,0.01760)
  (-0.00860,0.01246) (-0.03967,-0.02879) (-0.01556,-0.00206) (-0.06529,0.00166) (-0.07403,-0.00402)
  (-0.01780,0.00344) (-0.01859,0.02624) (-0.03942,0.00612) (-0.00996,-0.00766) (-0.04893,0.01100)
  (-0.01361,0.01717) (0.01023,0.02127) (-0.03318,0.00925) (-0.04048,-0.00832) (-0.05201,-0.01656)
  (-0.04374,0.00042) (-0.06360,-0.02371) (-0.02895,0.00401) (-0.06167,-0.01249) (-0.03356,0.02195)
  (-0.04803,-0.01894) (-0.03640,-0.00577) (-0.05296,0.00885) (-0.05267,0.00468) (-0.06200,-0.00408)
  (-0.07094,-0.00254) (-0.00929,-0.00133) (-0.03032,0.02340) (0.01661,0.03593) (-0.05419,-0.00155)
  (0.01207,-0.00765) (-0.02749,-0.00733) (-0.03015,-0.00867) (-0.01505,-0.00498) (-0.05034,-0.00884)
  (-0.01951,-0.00048) (-0.05620,-0.00510) (-0.01807,-0.01679) (-0.02885,-0.01384) (-0.04635,-0.00768)
  (-0.01765,-0.00154) (-0.07228,-0.00547) (-0.00752,0.00832) (-0.02604,-0.00070) (-0.02097,-0.00313)
  (0.01175,-0.00727) (0.00100,0.00019) (-0.06486,-0.01297) (-0.04345,0.00692) (0.02509,0.00839)
  (0.01463,0.02444) (-0.05058,0.00747) (0.00109,0.00572) (-0.03268,0.01719) (-0.07171,-0.02323)
  (-0.03005,0.01650) (-0.06930,-0.03431) (-0.01690,0.02049) (-0.03005,-0.00123) (-0.02547,0.00312)
  (-0.09911,-0.00046) (-0.00017,0.02122) (-0.06029,-0.00746) (-0.02112,0.01929) (-0.06938,-0.01615)
  (-0.02656,0.01349) (-0.00692,-0.00146) (-0.01975,-0.00276) (-0.04282,-0.01963) (-0.01382,0.00589)
  (-0.05293,-0.00885) (-0.00730,0.00307) (-0.00008,-0.01961) (-0.02966,0.00741) (-0.03434,-0.01100)
  (-0.03027,-0.00665) (-0.05572,-0.01335) (-0.03228,0.00767) (-0.06688,-0.00126) (-0.04045,-0.00209)
  (0.00706,0.00541) (-0.05804,-0.01180) (-0.00915,0.03275) (-0.01797,0.00058) (-0.02145,0.00269)
  (-0.06308,0.01583) (-0.01573,0.03808) (-0.04425,-0.00118) (-0.05850,-0.00317) (-0.04192,-0.01320)
  (-0.03986,-0.02238) (-0.06702,-0.01907) (-0.02740,0.00212) (-0.03482,-0.00187) (-0.01542,0.00171)
  (-0.02004,-0.00307) (-0.04651,-0.02120) (-0.11630,-0.01684) (-0.07280,-0.02650) (-0.08840,-0.01415)
  (-0.03780,0.00647) (-0.04754,-0.01280) (0.00125,0.02210) (-0.02218,0.00622) (-0.04596,0.01631)
  (-0.01940,-0.00802) (-0.03661,-0.03132) (0.01591,-0.00154) (-0.04033,-0.00561) (-0.03024,0.02174)
  (-0.00382,0.00509) (-0.04927,0.03508) (-0.05404,-0.00439) (0.00135,0.01781) (-0.00197,0.01168)
  (-0.00751,0.00142) (0.00539,0.01498) (-0.03262,-0.00543) (-0.05448,-0.00742) (-0.04244,0.01415)
  (-0.06568,-0.01816) (-0.04191,0.00360) (-0.03055,0.00268) (-0.06150,-0.00288) (-0.05084,-0.00019)
  (-0.05322,-0.00069) (-0.04060,-0.00271) (-0.04449,0.00014) (-0.02625,-0.01164) (-0.00972,0.01722)
  (-0.05056,-0.00012) (-0.01697,0.02489) (-0.02642,0.01698) (-0.00744,-0.00154) (-0.06037,0.01073)
  (0.00181,0.01233) (-0.05309,0.01589) (-0.00024,0.00529) (-0.01679,-0.02870) (-0.04989,-0.00100)
  (-0.01489,-0.00839) (-0.01546,-0.01883) (-0.06285,-0.00908) (-0.07279,-0.01322) (-0.07708,-0.00378)
  (-0.03696,-0.01778) (-0.03546,0.00172) (-0.01070,-0.00232) (-0.05450,0.01557) (-0.03436,-0.00962)
  (-0.05251,-0.01228) (-0.00642,0.01427) (-0.03405,-0.02703) (-0.03087,0.01025) (-0.06594,-0.02093)
  (-0.00645,0.01398) (-0.02551,0.01446) (-0.04512,0.02005) (-0.00775,0.00414) (0.00792,0.00322)
  (-0.01948,-0.00534) (-0.04687,-0.01106) (-0.02215,-0.00711) (-0.03490,0.00301) (-0.07089,0.00476)
  (-0.08864,-0.02785) (-0.05958,-0.01505) (-0.05483,0.01740) (-0.06811,-0.01330) (-0.04699,-0.01956)
  (-0.04736,-0.00106) (-0.03788,0.00905) (-0.05345,-0.02503) (0.01591,0.00186) (-0.06465,-0.02019)
  (-0.04022,-0.01633) (-0.02369,-0.00098) (-0.03689,0.01140) (-0.04095,0.00226) (-0.00630,-0.00001)
  (0.00637,0.01364) (-0.06408,-0.01259) (-0.10933,-0.00498) (-0.03700,0.00967) (-0.04074,0.00117)
  (-0.03810,0.00455) (-0.01150,0.01761) (-0.02382,0.01361) (-0.04490,-0.01424) (-0.02873,-0.01139)
  (-0.00801,0.00721) (-0.04085,0.01620) (-0.02629,0.00186) (0.02442,0.01927) (-0.04175,0.00419)
  (-0.09604,-0.01544) (-0.02704,0.02485) (-0.01903,0.03411) (-0.04176,-0.01026) (-0.04977,-0.00503)
  (-0.03581,0.00206) (-0.07567,-0.02060) (-0.00833,0.00770) (-0.04195,-0.00182) (-0.03176,-0.00937)
  (0.00322,0.01284) (-0.01451,-0.01012) (-0.00339,-0.00052) (-0.06465,-0.01134) (-0.01215,-0.00503)
  (-0.02392,0.01762) (-0.05584,-0.00690) (-0.07130,-0.00013) (-0.03631,-0.00275) (-0.02498,-0.01732)
  (-0.02209,-0.00002) (-0.04343,0.00019) (-0.03973,-0.01494) (-0.04174,-0.01434) (-0.01856,-0.01227)
  (-0.00261,-0.02246) (-0.05718,-0.02651) (-0.04107,-0.00575) (-0.01477,0.00257) (0.00428,0.01987)
  (-0.04818,-0.00116) (-0.03059,-0.00905) (-0.01521,0.01317) (0.00200,0.01545) (0.01730,0.06138)
  (-0.02543,-0.00991) (0.00625,0.00797) (-0.05963,-0.01209) (-0.05923,0.02686) (-0.02995,0.01809)
};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(-0.125,-0.00020) (-0.03356,-0.00020)};
\addplot[zline, mag, opacity=0.85, line width=1.3pt, forget plot]
        coordinates {(-0.03356,-0.042) (-0.03356,-0.00020)};
\addplot[chalo, forget plot] coordinates {(-0.03356,-0.00020)};
\addplot[cmark, forget plot] coordinates {(-0.03356,-0.00020)};
\addplot[cdot, forget plot]  coordinates {(-0.03356,-0.00020)};
\node[font=\scriptsize, anchor=north west, inner sep=2pt] at (axis cs:-0.1215,0.0675)
     {\textcolor{mag}{$(-0.034,\,-0.000)$}};
\end{axis}
\end{tikzpicture}
% \vspace{-1.7em}
\subcaption{Teacher rollouts}\label{fig:away-ho-8b}
\end{subfigure}
% \vspace{-0.8em}
\caption{
\textbf{Reduction in overlap with the \name policy on held-out prompts.}
Same quantity as \cref{fig:away-a}, measured on 300 held-out prompts drawn from nine
benchmarks spanning mathematics, science, and code, none of which appear in training.
Each point is one trajectory, comparing NOR under OPD (y-axis) with (a) \name-policy or (b) teacher rollouts (x-axis).
}
\label{app:away-heldout}
\end{figure}

